Hundreds of new cluster candidates in the VISTA variables in the Via Lactea survey DR1

VISTA variables in the Via Lactea is an ESO Public survey dedicated to scan the bulge and an adjacent portion of the Galactic disk in the fourth quadrant using the VISTA telescope and the near-infrared camera VIRCAM. One of the leading goals of the VVV survey is to contribute to the knowledge of the star cluster population of the Milky Way. To improve the census of the Galactic star clusters, we performed a systematic scan of the JHKs images of the Galactic plane section of the VVV survey. Our detection procedure is based on a combination of superficial density maps and visual inspection of promising features in the NIR images. The material examined are color-composite images corresponding to the DR1 of VVV. We report the discovery of 493 new star cluster candidates. The analysis of the spatial distribution show that the clusters are very concentrated in he Galactic plane, presenting some local maxima around the position of large star-forming complexes, such as G305, RCW 95, and RCW 106. The vast majority of the cluster candidates are quite compact and generally surrounded by bright and/or dark nebulosities. IRAS point sources are associated with 59% of the sample, while 88% are associated with MSX point sources. GLIMPSE 8 mum images of the cluster candidates show a variety of morphologies, with 292 clusters dominated by knotty sources, while 361 clusters show some kind of nebulosity. Spatial cross-correlation with young stellar objects, masers, and extended green-object catalogs suggest that a large sample of the new cluster candidates are extremely young. In particular, 104 star clusters associated to methanol masers are excellent candidates for ongoing massive star formation. Also, there is a special set of sixteen cluster candidates that present clear signspot of star-forming activity having associated simultaneosly dark nebulae, young stellar objects, EGOs, and masers.

==> (inline-0) <==
\begin{tabular}{lllllllllll}

\hline\hline

Cluster ID &  R.A.$_{J2000}$ & Dec$_{J2000}$ &  $\ell$ &  $b$ & Tile & IRAS source & MSX source & Type &Size&  $8\mu$m morphology \\ 

\hline

La Serena 001 	   &    11:39:13	& $-63:29:04$   & 294.9726 	&   	$-1.7292$ 	&	d001   &	IRAS 11368-6312		&	G294.9725-01.7290   	&     C 	&       M    	&       -  	 	\\
La Serena 002 	   &    11:39:22	& $-63:28:11$   & 294.9896 	&   	$-1.7188$ 	&	d001   &	--             		&	G294.9895-01.7186   	&     C 	&       M    	&       -        	\\
La Serena 003 	   &    11:40:28	& $-63:27:58$   & 295.1026 	&   	$-1.6779$ 	&	d001   &	IRAS 11380-6311		&	G295.1026-01.6778   	&     C 	&       S    	&       -        	\\
La Serena 004 	   &    11:42:09	& $-62:20:07$   & 294.9846 	&   	$-0.5365$ 	&	d039   &	--             		&	G294.9845-00.5363   	&     O 	&       M    	&       P+N      	\\
La Serena 005 	   &    11:43:25	& $-62:25:43$   & 295.1523 	&   	$-0.5891$ 	&	d039   &	--             		&	G295.1523-00.5890   	&     O 	&       S    	&       -        	\\
La Serena 006 	   &    11:43:28	& $-62:27:20$   & 295.1652 	&   	$-0.6072$ 	&	d039   &	--             		&	G295.1651-00.6070   	&     O 	&       L    	&       P        	\\
La Serena 007 	   &    11:43:38	& $-62:25:17$   & 295.1750 	&   	$-0.5738$ 	&	d039   &	IRAS 11412-6208		&	G295.1750-00.5737   	&     O 	&       L    	&       K+N      	\\
La Serena 008 	   &    11:44:34	& $-62:40:47$   & 295.3450 	&   	$-0.7950$ 	&	d039   &	IRAS 11421-6223		&	G295.3450-00.7949   	&     O 	&       S    	&       sB       	\\
La Serena 009 	   &    11:45:04	& $-63:17:44$   & 295.5571 	&   	$-1.3788$ 	&	d001   &	IRAS 11426-6301		&	G295.5570-01.3787   	&     C 	&       M    	&       --       	\\
La Serena 010 	   &    11:47:05	& $-62:38:31$   & 295.6194 	&   	$-0.6887$ 	&	d039   &	--             		&	G295.6194-00.6886   	&     O 	&       M    	&       P        	\\
La Serena 011 	   &    11:50:13	& $-62:08:44$   & 295.8504 	&   	$-0.1183$ 	&	d039   &	IRAS 11478-6152		&	G295.8503-00.1182   	&     O 	&       M    	&       P+K      	\\
La Serena 012 	   &    11:50:25	& $-62:49:13$   & 296.0283 	&	$-0.7693$ 	&	d039   &	--             		&	--                      &     O		&       M       &        P        \\
La Serena 013 	   &    11:53:12	& $-62:30:18$   & 296.2654 	&   	$-0.3903$ 	&	d040   &	IRAS 11507-6213		&	G296.2654-00.3901   	&     O 	&       M    	&       P+K      	\\
La Serena 014 	   &    11:54:15	& $-62:51:41$   & 296.4640 	&   	$-0.7096$ 	&	d040   &	IRAS 11517-6234		&	G296.4640-00.7094   	&     C 	&       M    	&       K        	\\
La Serena 015 	   &    11:55:23	& $-63:25:30$   & 296.7131 	&   	$-1.2336$ 	&	d002   &	IRAS 11528-6308		&	G296.7130-01.2335   	&     C 	&       S    	&       -        	\\
La Serena 016 	   &    11:55:53	& $-62:54:35$   & 296.0283 	&	$-0.7693$ 	&	d040   &	--             		&	--                  	&     O 	&	S    	&       P        	\\
La Serena 017 	   &    12:00:57	& $-63:04:04$   & 297.2535 	&   	$-0.7558$ 	&	d040   &	IRAS 11583-6247		&	G297.2535-00.7557   	&     O 	&       S    	&       K+sB     	\\
La Serena 018 	   &    12:02:21	& $-62:36:32$   & 297.3249 	&   	$-0.2679$ 	&	d040   &	IRAS 11597-6220		&	G297.3249-00.2678   	&     O 	&       L    	&       P+N      	\\
La Serena 019 	   &    12:02:45	& $-63:07:02$   & 297.4585 	&   	$-0.7637$ 	&	d040   &	--             		&	G297.4585-00.7636   	&     O 	&       S    	&       K+N      	\\
La Serena 020 	   &    12:03:16	& $-63:11:15$   & 297.5343 	&   	$-0.8266$ 	&	d040   &	--             		&	G297.5343-00.8264   	&     O 	&       L    	&       K        	\\
La Serena 021 	   &    12:03:54	& $-62:22:34$   & 297.4538 	&   	$-0.0094$ 	&	d040   &	IRAS 12013-6205		&	G297.4537-00.0093   	&     C 	&       M    	&       K+P      	\\
La Serena 022 	   &    12:03:57	& $-63:17:08$   & 297.6252 	&   	$-0.9044$ 	&	d040   &	IRAS 12013-6300		&	G297.6252-00.9043   	&     C 	&       M    	&       K+N      	\\
La Serena 023 	   &    12:12:20	& $-64:15:18$   & 298.6992 	&   	$-1.7068$ 	&	d003   &	IRAS 12096-6358		&	G298.6992-01.7067   	&     O 	&       M    	&       -        	\\
La Serena 024 	   &    12:12:29	& $-62:49:49$   & 298.5028 	&   	$-0.2900$ 	&	d041   &	--             		&	G298.5028-00.2899   	&     O 	&       L    	&       P+N      	\\
La Serena 025 	   &    12:12:53	& $-62:44:46$   & 298.5355 	&   	$-0.2051$ 	&	d041   &	--             		&	G298.5354-00.2049   	&     O 	&       L    	&       P        	\\
La Serena 026 	   &    12:12:58	& $-61:50:25$   & 298.4088 	&   	$+0.6938$ 	&	d079   &	IRAS 12102-6133		&	G298.4087+00.6938   	&     O 	&       M    	&       P+N      	\\
La Serena 027 	   &    12:15:57	& $-62:28:00$   & 298.8450 	&   	$+0.1221$ 	&	d079   &	IRAS 12132-6211		&	G298.8449+00.1221   	&     O 	&       M    	&       K+N      	\\
La Serena 028 	   &    12:16:43	& $-62:14:26$   & 298.8878 	&   	$+0.3599$ 	&	d079   &	IRAS 12140-6157		&	G298.8877+00.3599   	&     O 	&       M    	&       K+P      	\\
La Serena 029 	   &    12:18:28	& $-62:37:17$   & 299.1532 	&   	$+0.0086$ 	&	d042   &	IRAS 12157-6220		&	G299.1531+00.0086   	&     C 	&       M    	&       K        	\\
La Serena 030 	   &    12:19:38	& $-62:57:21$   & 299.3244 	&   	$-0.3068$ 	&	d042   &	IRAS 12169-6240		&	G299.3244-00.3067   	&     O 	&       L    	&       K+B      	\\
La Serena 031 	   &    12:19:54	& $-62:55:42$   & 299.3547 	&   	$-0.2750$ 	&	d042   &	IRAS 12171-6238		&	G299.3546-00.2749   	&     O 	&       M    	&       K+N      	\\
La Serena 032 	   &    12:23:08	& $-62:40:50$   & 299.6907	&   	$+0.0009$ 	&	d080   &	--             		&	G299.6906+00.0010   	&     O 	&       M    	&       P+B      	\\
La Serena 033 	   &    12:23:48	& $-62:42:28$   & 299.7701 	&   	$-0.0061$ 	&	d080   &	IRAS 12210-6225		&	G299.7700-00.0060   	&     C 	&       M    	&       K        	\\
La Serena 034 	   &    12:28:42	& $-63:26:19$   & 300.3932      &       $-0.6790$ 	&	d042   &	IRAS 12259-6309		&	--                   	&     O  	&       M     	&       P         \\
La Serena 035 	   &    12:28:51	& $-63:02:40$   & 300.3770 	&   	$-0.2858$ 	&	d042   &	--             		&	G300.3770-00.2857   	&     C 	&       M    	&       K+P      	\\
La Serena 036 	   &    12:32:22	& $-62:41:20$   & 300.7487 	&   	$+0.1016$ 	&	d081   &	IRAS 12295-6224		&	G300.7486+00.1016   	&     O 	&       M    	&       K+sB     	\\
La Serena 037 	   &    12:34:17	& $-61:55:17$   & 300.9121 	&   	$+0.8830$ 	&	d081   &	IRAS 12314-6138		&	G300.9121+00.8830   	&     O 	&       M    	&       K        	\\
\hline
\end{tabular}
\begin{tabular} {lllllll}

\hline \hline

Cluster Id      & Solin et al. (2014) 	& Dark nebulae  &YSO candidates & EGO
and outflows  & Masers & Maser references \\ 
\hline
La Serena 001 &	       	        & 																			                                                              &                                                                                                                                                                                                                                                                                                                                                                              &																			      & \vtop{\hbox{\strut CH3OH [VES2000] 113651.54-631209.4  }\hbox{\strut H2O [BSG89] 294.97-1.73 }}											   & \vtop{\hbox{\strut 2000MNRAS.317..315V  }\hbox{\strut 1989A\&AS...77..465B}}                                                                       \\
La Serena 002 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       & \vtop{\hbox{\strut CH3OH MMB 294.990-1.719}}                                                                                                                                        & 2012MNRAS.420.3108G                                                                                                                               \\
La Serena 003 &G295.103-1.677 	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 004 &G294.988-0.539 	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 005 &               	&\vtop{\hbox{\strut SDC G295.137-0.594 }\hbox{\strut SDC G295.136-0.563}}                                                                                                                                             & SSTGLMC G295.1417-00.5891                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 006 &               	&SDC G295.137-0.594                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 007 &G295.176-0.574 	&SDC G295.185-0.578                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 008 &               	&\vtop{\hbox{\strut SDC G295.353-0.809 }\hbox{\strut SDC G295.362-0.787  }}                                                                                                                                           &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 009 &G295.557-1.378 	&                                                                                                                                                                                                                     & [MHL2007] G295.5570-01.3787 1                                                                                                                                                                                                                                                                                                                                                &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 010 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 011 &               	& SDC G295.860-0.139                                                                                                                                                                                                  &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 012 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 013 &               	&                                                                                                                                                                                                                     & [MHL2007] G296.2654-00.3901 1                                                                                                                                                                                                                                                                                                                                                &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 014 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 015 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 016 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 017 &G297.253-0.754 	&\vtop{\hbox{\strut SDC G297.275-0.741 }\hbox{\strut SDC G297.268-0.776}}                                                                                                                                             & SSTGLMC G297.2615-00.7433                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 018 &               	&SDC G297.313-0.294                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 019 &               	&SDC G297.440-0.762                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 020 &G297.533-0.823 	&\vtop{\hbox{\strut SDC G297.523-0.814 }\hbox{\strut SDC G297.539-0.842}}                                                                                                                                             &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 021 &               	&SDC G297.451+0.002                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 022 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 023 &               	&                                                                                                                                                                                                                     & [MHL2007] G298.6992-01.7067 1                                                                                                                                                                                                                                                                                                                                                &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 024 &               	&SDC G298.479-0.314                                                                                                                                                                                                   & SSTGLMC G298.5010-00.2878                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 025 &               	&SDC G298.519-0.212                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 026 &               	&                                                                                                                                                                                                                     & SSTGLMC G298.4047+00.6998                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 027 &               	&SDC G298.858+0.151                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &\vtop{\hbox{\strut EGO G298.90+0.36 }\hbox{\strut EGO G298.89+0.37  }}                                                                                 &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 028 &G298.903+0.358 	&\vtop{\hbox{\strut SDC G298.904+0.354 }\hbox{\strut SDC G298.901+0.349 }}                                                                                                                                            & \vtop{\hbox{\strut  SSTGLMC G298.9063+00.3548  }\hbox{\strut SSTGLMC G298.8877+00.3596}}                                                                                                                                                                                                                                                                                     &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 029 &               	&SDC G299.167+0.010                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 030 &G299.325-0.308 	&\vtop{\hbox{\strut SDC G299.333-0.294 }\hbox{\strut SDC G299.302-0.305}\hbox{\strut  SDC G299.350-0.324   }}                                                                                                         &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 031 &               	&SDC G299.349-0.252                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 032 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 033 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       & \vtop{\hbox{\strut CH3OH MMB 299.772-0.005}}                                                                                                                                        & 2012MNRAS.420.3108G                                                                                                                               \\
La Serena 034 &               	&                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 035 &               	&                                                                                                                                                                                                                     & SSTGLMC G300.3797-00.2862                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 036 &               	&SDC G300.743+0.128                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
La Serena 037 &               	&DOBASHI 5897                                                                                                                                                                                                         & SSTGLMC G300.9071+00.8828                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                       &                                                                                                                                                                                     &                                                                                                                                                   \\
\hline
\end{tabular}
\begin{tabular} {ll}

\hline 
\hline

Cluster ID      & Notes		  \\ 
\hline
La Serena 001 	   &1.6' from cluster VVV-CL 005. 1.8' from IC2944 and 1' from IC2948                                                  \\
La Serena 002 	   &1.4' from cluster VVV-CL 101                                                                                            \\
La Serena 003 	   &4' from IC 2944                                                                                             \\
La Serena 004 	   &                                                                                                            \\
La Serena 005 	   &In HII region [WMG70] 295.2-00.6                                                                            \\
La Serena 006 	   &Projected on open cluster Stock 14                                                                               \\
La Serena 007 	   &5' from open cluster Stock 14, and 1.3' from SNR G295.2-00.6                                                        \\
La Serena 008 	   &                                                                                                            \\
La Serena 009 	   &                                                                                                            \\
La Serena 010 	   &Identified also as cluster FSR 1595                                                                                 \\
La Serena 011 	   &                                                                                                            \\
La Serena 012 	   &                                                                                                            \\
La Serena 013 	   &                                                                                                            \\
La Serena 014 	   &                                                                                                            \\
La Serena 015 	   &                                                                                                            \\
La Serena 016 	   &                                                                                                            \\
La Serena 017 	   &                                                                                                            \\
La Serena 018 	   &                                                                                                            \\
La Serena 019 	   &HII region GAL 297.51-00.77, 3' from  cluster Mercer 29, in the edge of bubble                              \\
La Serena 020 	   &3.5' from cluster Mercer 29                                                                                         \\
La Serena 021 	   &                                                                                                            \\
La Serena 022 	   &In molecular cloud [RC2004] G297.6-0.9+30.3                                                                 \\
La Serena 023 	   &                                                                                                            \\
La Serena 024 	   &In the edge of large bubble, cluster Mercer 30 inside.                                                        \\
La Serena 025 	   &2.6' from cluster DSH J1213.0-6242                                                                          \\
La Serena 026 	   &HII region. It is not PN G298.4+00.6. Reflection nebula GN 12.10.3                                          \\
La Serena 027 	   &                                                                                                            \\
La Serena 028 	   &                                                                                                            \\
La Serena 029 	   &Dark nebula SDC G299.167+0.010                                                                              \\
La Serena 030 	   &Reflection nebula BRAN 386C, in the wall of bubble [CPA2006] S175. Part of RCW 64.                          \\
La Serena 031 	   &3.4' from cluster VVV-CL 012. Part of RCW 64. HII region BRAN 386E                                                   \\
La Serena 032 	   &In the center of bubble [CPA2006] S174                                                                  \\
La Serena 033 	   &In the edge of bubble [CPA2006] S174, 4.8' from cluster VVV-CL 032                                                      \\
La Serena 034 	   &                                                                                       \\
La Serena 035 	   &                                                                                                            \\
La Serena 036 	   &                                                                                                            \\
La Serena 037 	   &                                                                                                            \\
\hline
\end{tabular}
